TrySee: Modular Perception-Enhanced VLM Grounding for Closed-Loop Robot Task Planning in Specialized Domains

Vision Language Models (VLMs) have shown impressive capabilities in high-level reasoning and task planning for robots. However, specialized domains remain a challenge for VLMs' image interpretation and grounding abilities. We introduce TrySee, a modular closed-loop robot task planning pipeline integrating general-purpose VLM reasoning with domain-specific perception and established robotics components. The system consists of an inherently reactive cyclic planning pipeline, augmented with domain-specific modular vision preprocessing, to provide online grounding. Finally, a dynamic preprocessing selection mechanism contributes to the scalability of the pipeline. The system requires neither VLM fine-tuning nor end-to-end demonstrations and adapts through replaceable perception modules and motion planning. The approach is evaluated on planning tasks across 5 widely different domains, including a real-world robot disassembly task. The field tests in a brownfield environment demonstrate the approach's practicality in integrating VLM planning into specialized robotic systems with limited domain-specific training data.

==> figures/collage.tex <==
%\tikzsetfigurename{collage}
\begin{tikzpicture}[collage]
    \tikzmath{
        \imagewidth = .244\linewidth;
        \imagespacing = .008\linewidth;
    }
    \node[image] (A1) at (0, 0) {
        \includegraphics[width=\imagewidth pt]{figures/collage/A_pc_assembly/0_setup_compressed}
    };
    \node[image label] at (A1.north west) {A};
    \node[image] (A2) at ($(A1.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/A_pc_assembly/1_grasped_compressed}
    };
    \node[image] (A3) at ($(A2.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/A_pc_assembly/2_placed_compressed}
    };
    \node[image] (A4) at ($(A3.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/A_pc_assembly/4_right_compressed}
    };

    \node[image] (B1) at ($(A1.south west) + (0, -\imagespacing pt)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/B_agriculture/0_greenhouse_setup_compressed}
    };
    \node[image label] at (B1.north west) {B};
    \node[image] (B2) at ($(B1.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/B_agriculture/1_greenhouse_masked_compressed}
    };
    \node[image] (B3) at ($(B2.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/B_agriculture/3_fields_setup_compressed}
    };
    \node[image] (B4) at ($(B3.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/B_agriculture/4_fields_masked_compressed}
    };

    \node[image] (C1) at ($(B1.south west) + (0, -\imagespacing pt)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/C_face_recognition/dinner_01_masked_compressed}
    };
    \node[image label] at (C1.north west) {C};
    \node[image] (C2) at ($(C1.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/C_face_recognition/dinner_02_masked_compressed}
    };
    \node[image] (C3) at ($(C2.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/C_face_recognition/dinner_03_compressed}
    };
    \node[image] (C4) at ($(C3.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/C_face_recognition/dinner_03_masked_compressed}
    };

    \node[image] (D1) at ($(C1.south west) + (0, -\imagespacing pt)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/D_cockpit/0_setup_compressed}
    };
    \node[image label] at (D1.north west) {D};
    \node[image] (D2) at ($(D1.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/D_cockpit/2_switch_compressed}
    };
    \node[image] (D3) at ($(D2.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/D_cockpit/3_bg_compressed}
    };
    \node[image] (D4) at ($(D3.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/D_cockpit/4_switched_compressed}
    };

    \node[image] (E1) at ($(D1.south west) + (0, -\imagespacing pt)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/E_disassembly/0_setup_compressed}
    };
    \node[image label] at (E1.north west) {E};
    \node[image] (E2) at ($(E1.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/E_disassembly/1_metrona_compressed}
    };
    \node[image] (E3) at ($(E2.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/E_disassembly/3_final_compressed}
    };
    \node[image] (E4) at ($(E3.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/E_disassembly/4_kalo_compressed}
    };
\end{tikzpicture}

==> figures/hero.tex <==
%\tikzsetfigurename{hero}
\begin{tikzpicture}[collage]
    \tikzmath{
        \imagewidth = .49\linewidth;
        \imagespacing = .02\linewidth;
    }
    \node[image] (A) at (0, 0) {
        \includegraphics[width=\imagewidth pt]{figures/collage/A_pc_assembly/3_wrong_compressed}
    };
    \node[image label] at (A.north west) {A};

    \node[image] (B) at ($(A.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/B_agriculture/2_greenhouse_patched_compressed}
    };
    \node[image label] at (B.north west) {B};
    \node[image] (C) at ($(A.south west) + (0, -\imagespacing pt)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/C_face_recognition/dinner_02_masked_next_compressed}
    };
    \node[image label] at (C.north west) {C};

    \node[image] (D) at ($(C.north east) + (\imagespacing pt, 0)$) {
        \includegraphics[width=\imagewidth pt]{figures/collage/D_cockpit/1_highlights_compressed}
    };
    \node[image label] at (D.north west) {D};
    \node[image] (E) at ($(C.south west) + (0, -\imagespacing pt)$) {
        \includegraphics[width=\linewidth]{figures/collage/E_disassembly/2_milled_compressed}
    };
    \node[image label] at (E.north west) {E};
\end{tikzpicture}

==> figures/pipeline/pipeline.tex <==
\begin{tikzpicture}[pipeline]
  % \draw[step=.1cm, gray!10, very thin] (0, 0) grid (14, 10);
  % \draw[step=.5cm, gray!20, very thin] (0, 0) grid (14, 10);
  % \draw[step=1cm, gray!50, very thin] (0, 0) grid (14, 10);

\renewcommand{\ttdefault}{cmtt}
\renewcommand{\tiny}{\fontsize{6}{7pt}\selectfont}

%% --------------------------------
%% Components:
%% --------------------------------

%% VLMs

  \node[vlm, fill=Goldenrod!80] (plan) at (6.6, 9.3) {VLM\\{\tiny (Planning Mode)}};
  \node[number] at (plan.north east) {2};
  \node[vlm, fill=SeaGreen!70] (verify) at (6.6, 1) {VLM\\{\tiny (Verification Mode)}};
  \node[number] at (verify.north east) {6};

%% Robot

  \node[
    component,
    fill=Thistle!60,
    minimum width=1.6cm,
    text width=1.4cm,
    minimum height=2.2cm
  ] (act) at (12.2, 5) {\includegraphics[width=1.4cm]{
    figures/pipeline/robot_compressed
  }};
  \node[label] at (act.north west) {Robot\strut};
  \node[number] at (act.north east) {4};

%% Vision

  \node[
    component,
    fill=CornflowerBlue!60,
    minimum width=2.6cm,
    text width=2.4cm,
    minimum height=1.6cm
  ] (vision) at (6.6, 5) {Vision\\Preprocessing\\Module};

  \node[photo, anchor=center] (camera) at (6.6, 7.2) {
    \includegraphics[width=2.2cm]{figures/pipeline/before_compressed}
  };
  \node[label] at (camera.north west) {Camera\strut};

%% --------------------------------
%% Data:
%% --------------------------------

%% Planning Prompt

  \node[
    group,
    minimum width=4.7cm,
    minimum height=6.2cm
  ] (planning input) at (0, 5.4) {};
  \node[label, yshift=1pt] at (planning input.north west) {Planning Prompt\strut};
  \node[number] at (planning input.north east) {1};

  \node[
    data, 
    minimum height=1.3cm,
    minimum width=4.3cm,
    text width=4.1cm
  ] (instructions) at (.2, 8.2) {\texttt{Your task is to disassemble a heat cost allocator. 
  The main goal is the removal of the battery, by detaching it from the heat cost allocator's...}};
  \node[label] at (instructions.north west) {Task Instructions\strut};

  \node[
    data, 
    vision output,
    minimum height=.6cm,
    minimum width=2.2cm
  ] (planning labels) at (2.3, 6.5) {\texttt{Case, Battery, ...}};
  \node[label] at (planning labels.north west) {Object Labels\strut};

  \node[photo] (image) at (2.3, 4) {
    \includegraphics[width=2.2cm]{figures/pipeline/all_masks_compressed}
  };
  \node[label] at (image.north west) {Image\strut};

  \node[
    data, 
    minimum height=2.1cm,
    minimum width=1.9cm,
    text width=1.7cm
  ] (actions) at (.2, 6.5) {\texttt{open\_gripper()\\
    close\_gripper()\\
    move\_to()\\
    move\_next\_to()\\
    move\_towards()\\
    mill()\\
    ...
  }};
  \node[label] at (actions.north west) {Actions\strut};

  \node[
    data, 
    checking output,
    minimum height=1.55cm,
    minimum width=1.9cm,
    text width=1.7cm
  ] (memory) at (.2, 4) {\textit{Observation 1\\
    Observation 2\\
    Observation 3\\
    Observation 4\\
    ...
  }};
  \node[label] at (memory.north west) {Memory\strut};

%% Sequence

  \node[
    data, 
    planning output,
    minimum height=1.6cm,
    minimum width=1.9cm,
    text width=1.7cm
  ] (sequence) at (11.1, 9.2) {\texttt{open\_gripper()\\
    move\_to(case)\\
    close\_gripper()\\
    move\_to(home)\\
    ...
  }};
  \node[label] at (sequence.north west) {Plan\strut};
  \node[number] at (sequence.north east) {3};

%% Checking Prompt

  \node[
    group,
    minimum width=5cm,
    minimum height=3cm
  ] (checking input) at (9, 1.5) {};
  \node[label, yshift=1pt] at (checking input.north west) {Verification Prompt\strut};
  \node[number] at (checking input.north east) {5};

  \node[
    data, 
    vision output,
    minimum height=.6cm,
    minimum width=2.2cm
  ] (checking labels) at (9.2, 2.7) {\texttt{Case, Battery, ...}};
  \node[label] at (checking labels.north west) {Object Labels\strut};

  \node[
    data, 
    planning output,
    minimum height=.6cm,
    minimum width=2.2cm
  ] (goal) at (11.6, 2.7) {\texttt{"Picked up case?"}};
  \node[label] at (goal.north west) {Goal\strut};

  \node[photo] (before) at (9.2, 1.7) {
    \includegraphics[width=2.2cm]{figures/pipeline/before_compressed}
  };
  \node[label] at (before.north west) {Before\strut};

  \node[photo] (after) at (11.6, 1.7) {
    \includegraphics[width=2.2cm]{figures/pipeline/after_compressed}
  };
  \node[label] at (after.north west) {After\strut};

%% Observation

  \node[
    data, 
    checking output,
    minimum height=.6cm,
    minimum width=3.5cm,
    text width=3.3cm
  ] (observation) at (.6, 1.3) {\texttt{"Case picked up successfully."}};
  \node[label] at (observation.north west) {Observation\strut};
  \node[number] at (observation.north east) {7};

%% --------------------------------
%% Arrows:
%% --------------------------------

  \draw[arrow] (camera.south) -- (vision.north);

%% Planning outputs

  \draw[arrow] ($(plan.south east) + (0, .3)$) -- ($(sequence.north west) + (0, -.3)$);
  \draw[arrow] ($(plan.north east) + (0, -.3)$) -| ($(goal.north east) + (-.3, 0)$);
  \draw[arrow] ($(sequence.south) + (.15, 0)$) -- (act.north);

%% Acting outputs

  \draw[arrow] (act.south) -- ($(checking input.north) + (.7, 0)$);
  \draw[double arrow] (act.west) -- (vision.east)
  node[arrow label] {%
    \texttt{generate\_pose(object)}
  };
  \draw[arrow] ($(checking input.west) + (0, -.5)$) -- (verify.east);

%% Checking outputs

  \draw[arrow] (verify.west) -- (observation.east);
  \draw[arrow] (observation.north) -- (planning input.south);
  \draw[arrow] (planning input.north) |- (plan.west);

%% Vision outputs

  \draw[
    arrow,
    font=\ttfamily,
    transform shape
  ][postaction={
    decorate,
    decoration={
      text effects along path,
      text={~mask\_objects},
      text align={center},
      reverse path,
      text effects/.cd,
        character 6/.style={yshift=-.48ex},
    }
  }] ($(vision.south west) + (0, .4)$) .. controls ($(vision.south west) + (-1.4, .4)$) .. ($(image.north) + (-.2, 0)$);

  \draw[
    arrow,
    font=\ttfamily,
    transform shape
  ][postaction={
    decorate,
    decoration={
      text effects along path,
      text={~find\_objects},
      text align={center},
      reverse path,
      text effects/.cd,
        character 6/.style={yshift=-.48ex},
    }
  }] ($(vision.north west) + (0, -.4)$) .. controls ($(vision.north west) + (-1.4, -.4)$) .. ($(planning labels.south) + (-.2, 0)$);


%% DPS

  \draw[
    arrow,
    font=\ttfamily,
    transform shape
  ][postaction={
    decorate,
    decoration={
      text effects along path,
      text={mask\_objects~},
      text align={center},
      text effects/.cd,
        character 5/.style={yshift=-.48ex},
    },
  }] ($(verify.north) + (-.7, .2)$) .. controls (5.3, 2.5) and (5.3, 3.5) .. ($(vision.south) + (-.7, 0)$);
  
  \draw[arrow] ($(vision.south) + (.7, -.2)$) .. controls (7.9, 3.5) and (7.9, 2.5) .. ($(verify.north) + (.7, 0)$);

  \node[text width=2cm, text=darkgray, align=center] (dps) at ($(vision.center) + (0, -2)$) {Dynamic\\Preprocessing\\Selection};

  \node[photo, anchor=center] (camera) at ($(dps.center) + (1.5, 0)$) {
    \includegraphics[width=1.2cm]{figures/pipeline/case_mask_compressed}
  };

  % \fontsize{130}{120}
  % \node[text=red, opacity=0.2] at (6.5, 5) {\textbf{W I P}};
\end{tikzpicture}

==> figures/setup.tex <==
\begin{tikzpicture}[setup]
    \node[anchor=south west] (setup) at (0, 0) {
        \includegraphics[width=\linewidth]{
            figures/setup_compressed
        }
    };

    \draw[color=red, very thick] (1.75, 3.75) circle (.5);
    \draw[color=red, very thick] (4.37, 6.8) circle (.5);
    \draw[color=green, very thick] (6, 1.65) circle (.5);
\end{tikzpicture}
